Bootstrapping the $a$-anomaly in $4d$ QFTs

We study gapped 4d quantum field theories (QFTs) obtained from a relevant deformation of a UV conformal field theory (CFT). For simplicity, we assume the existence of a $\mathbb{Z}_2$ symmetry and a single $\mathbb{Z}_2$-odd stable particle and no $\mathbb{Z}_2$-even particles at low energies. Using unitarity, crossing and the assumption of maximal analyticity we compute numerically a lower bound on the value of the $a$-anomaly of the UV CFT as a function of various non-perturbative parameters describing the two-to-two scattering amplitude of the particle.

==> feyn/effectiveAction.tex <==
% !TeX root = ../main.tex
\begin{center}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (i1);
		\vertex [right=of i1, blob, pattern=none, anchor=center, minimum size=.9cm] (a) {$\Gamma^{(3)}$};
		\vertex [node distance = 2.3cm, right=of a, blob, pattern=none, anchor=center, minimum size=.9cm] (b) {$\Gamma^{(3)}$};
		\vertex [right=of b] (o1) ;
		\vertex [below=of a] (i2);
		\vertex [below=of b] (o2); 
		\diagram* {
			(i1) --[momentum=$p_1$] (a) --[momentum=$p_1+p_2$] (b) --[momentum=$p_3$] (o1),
			(i2)-- [dashed, momentum=$p_2$] (a),
			(b) --[dashed, momentum=$p_4$] (o2) 
		};
	\end{feynman}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (i1);
		\vertex [right=of i1, blob, pattern=none, anchor=center, minimum size=.9cm] (a) {$\Gamma^{(3)}$};
		\vertex [node distance = 2.3cm, right=of a, blob, pattern=none, anchor=center, minimum size=.9cm] (b) {$\Gamma^{(3)}$};
		\vertex [right=of b] (o1) ;
		\vertex [below=of a] (i2);
		\vertex [below=of b] (o2); 
		\diagram* {
			(i1) --[momentum=$p_1$] (a) --[momentum=$p_1-p_4$] (b) --[momentum=$p_3$] (o1),
			(a)-- [dashed, momentum=$p_4$] (i2),
			(o2) --[dashed, momentum=$p_2$] (b) 
		};
	\end{feynman}
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (i1);
		\vertex [right=of i1, blob, pattern=none, anchor=center, minimum size=.9cm] (a) {$\Gamma^{(4)}$};
		\vertex [right=of a] (o1) ;
		\vertex [below right=of a] (i2);
		\vertex [below left=of a] (o2); 
		\diagram* {
			(i1) --[momentum=$p_1$] (a)--[momentum=$p_3$] (o1),
			(i2)-- [dashed, rmomentum={[arrow distance=2mm]$p_4$}] (a),
			(a) --[dashed, rmomentum={[arrow distance=2mm]$p_2$}] (o2) 
		};
	\end{feynman}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (i1);
		\vertex [right=of i1, blob, pattern=none, anchor=center, minimum size=.9cm] (a) {$\Gamma^{(3)}$};
		\vertex [node distance = 1.9cm, below=of a, blob, pattern=none, anchor=center, minimum size=.9cm] (b) {$V^{(3)}$};
		\vertex [right=of a] (o1) ;
		\vertex [below right=of b] (i2);
		\vertex [below left=of b] (o2); 
		\diagram* {
			(i1) --[momentum=$p_1$] (a)--[momentum=$p_3$] (o1),
			(a)-- [dashed, rmomentum={[arrow distance=2mm]$p_2-p_4$}] (b),
			(i2)-- [dashed, rmomentum={[arrow distance=2mm]$p_4$}] (b),
			(b) --[dashed, rmomentum={[arrow distance=2mm]$p_2$}] (o2) 
		};
	\end{feynman}
\end{tikzpicture}
\end{center}
\vspace{-1em}

==> feyn/fi3theory3point.tex <==

\centering
\tikzfeynmanset{momentum/arrow distance=1mm}
\tikzfeynmanset{momentum/label distance=-0.15em}
\begin{tikzpicture}[baseline=(a)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [right=1.8 of b] (c);
		\vertex [right=of c] (d);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [above right=of d] (o1);
		\vertex [below right=of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left, rmomentum=$p_1+p_2-\ell_1$] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (a),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left, rmomentum=$\hspace{-1.25em}p_1+p_2-\ell_2$] (c),
			(o1) --[dashed, rmomentum={$p_4$}] (d),
			(o2) --[rmomentum={$p_3$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(a)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [right=1.8 of b] (c);
		\vertex [right=of c] (d);
		\vertex [left =of a] (i1);
		\vertex [below right =of b] (i2);
		\vertex [above right=of d] (o1);
		\vertex [below right=of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (b),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left] (c),
			(o1) --[dashed, rmomentum={$p_4$}] (d),
			(o2) --[rmomentum={$p_3$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}\\\vspace{1em}
\begin{tikzpicture}[baseline=(a)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [right=1.8 of b] (c);
		\vertex [right=of c] (d);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [above left=of c] (o1);
		\vertex [right=of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (a),
			(b) --[momentum'={$p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left] (c),
			(o1) --[dashed, rmomentum={$p_4$}] (c),
			(o2) --[rmomentum={$p_3$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(a)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [right=1.8 of b] (c);
		\vertex [right=of c] (d);
		\vertex [left =of a] (i1);
		\vertex [below right =of b] (i2);
		\vertex [right =of b] (p);
		\vertex [above left=of c] (o1);
		\vertex [right=of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (b),
			(b) --[momentum'={$\hspace{1.25em}p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left] (c),
			(o1) --[dashed, rmomentum={$p_4$}] (c),
			(o2) --[rmomentum={$p_3$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}



==> feyn/fi3theory3pointAlt.tex <==

\centering
\tikzfeynmanset{momentum/arrow distance=1mm}
\tikzfeynmanset{momentum/label distance=-0.15em}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=1 of a] (b);
		\vertex [right=1.5 of b] (c);
		\vertex [right=1 of c] (d);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [right =of b] (p);
		\vertex [above right=of d] (o1);
		\vertex [below right=of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (a),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left] (c),
			(o1) --[dashed, rmomentum={$p_3$}] (d),
			(o2) --[rmomentum={$p_4$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(b.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [above right=0.71 of a] (b);
		\vertex [right=2.5 of b] (c);
		\vertex [right=1 of c] (d);
		\vertex [below left=0.71 of a] (i1);
		\vertex [above left =of b] (i2);
		\vertex [above right=of d] (o1);
		\vertex [below right=of d] (o2);
		\diagram* {
			(a) --[half left] (b) -- [half left, rmomentum={$\ell_1$}] (a),
			(i1) --[momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (b),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left, momentum={$\ell_2$}] (d) -- [half left] (c),
			(o1) --[dashed, rmomentum={$p_3$}] (d),
			(o2) --[rmomentum={$p_4$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}\\\vspace{1em}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=1 of a] (b);
		\vertex [right=2.5 of b] (c);
		\vertex [below right=0.71 of c] (d);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [above right = of c] (o1);
		\vertex [below right=0.71 of d] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell_1$}] (b) -- [half left] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (a),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left] (d) -- [half left, rmomentum={$\ell_2$}] (c),
			(o1) --[dashed, rmomentum={$p_3$}] (c),
			(o2) --[rmomentum={$p_4$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(b.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [above right=0.71 of a] (b);
		\vertex [right=3.5 of b] (c);
		\vertex [below right=0.71 of c] (d);
		\vertex [below left=0.71 of a] (i1);
		\vertex [above left=of b] (i2);
		\vertex [above right=of c] (o1);
		\vertex [below right=0.71 of d] (o2);
		\diagram* {
			(a) --[half left] (b) -- [half left, rmomentum={$\ell_1$}] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, momentum={$p_2$}] (b),
			(b) --[momentum={$p_1+p_2$}] (c),
			(c) --[half left] (d) -- [half left, rmomentum={$\ell_2$}] (c),
			(o1) --[dashed, rmomentum={$p_3$}] (c),
			(o2) --[rmomentum={$p_4$}] (d),
		}; 
	\end{feynman}
\end{tikzpicture}

==> feyn/fi3theory4point.tex <==
% !TeX root = ../main.tex
\centering
\tikzfeynmanset{momentum/arrow distance=1mm}
\tikzfeynmanset{momentum/label distance=-0.15em}
\begin{tikzpicture}
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [above right=of b] (o1);
		\vertex [below right=of b] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell$}] (b) -- [half left, rmomentum=$p_1-p_3-\ell$] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, rmomentum={$p_3$}] (a),
			(o1) --[dashed, rmomentum'={$p_4$}] (b),
			(o2) --[rmomentum'={$p_2$}] (b),
		}; 
	\end{feynman}
\end{tikzpicture}
\qquad
\begin{tikzpicture}
	\begin{feynman}
		\vertex (a);
		\vertex [right=of a] (b);
		\vertex [below left =of a] (i1);
		\vertex [above left =of a] (i2);
		\vertex [above right=of b] (o1);
		\vertex [below right=of b] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell$}] (b) -- [half left, rmomentum=$p_1-p_4-\ell$] (a),
			(i1) --[ momentum={$p_1$}] (a),
			(i2) --[dashed, rmomentum={$p_4$}] (a),
			(o1) --[dashed, rmomentum'={$p_3$}] (b),
			(o2) --[rmomentum'={$p_2$}] (b),
		}; 
	\end{feynman}
\end{tikzpicture}

==> feyn/introductionScattering.tex <==
% !TeX root = ../main.tex
%
%\resizebox{\textwidth}{!}{
%\feynmandiagram [layered layout, horizontal=i1 to o1] {
%	i1 [particle = $A$] --  a[blob, minimum size=1.3cm] -- o1 [particle = $A$],
%	i2 [particle = $A$] --  a -- o2 [particle = $A$],
%};\qquad
%\feynmandiagram [layered layout, horizontal=i1 to o1] {
%	i1 [particle = $A$] --  a[blob, minimum size=1.3cm] --[dashed] o1 [particle = $B$],
%	i2 [particle = $A$] --  a --[dashed] o2 [particle = $B$],
%};\qquad
%\feynmandiagram [layered layout, horizontal=i1 to o1] {
%i1 [particle = $B$] --[dashed]  a[blob, minimum size=1.3cm] --[dashed] o1 [particle = $B$],
%	i2 [particle = $B$] --[dashed]  a --[dashed] o2 [particle = $B$],
%};
%}%

%\begin{align*} 
	\begin{tikzpicture}[baseline=(a)]
		\begin{feynman}
			\vertex [blob, minimum size=1.8cm] (a) {};
			\vertex [above left = of a, label=left:$A$ ] (i1);
			\vertex [below left = of a, label=left:$A$ ] (i2);
			\vertex [above right = of a, label=right:$A$] (o1);
			\vertex [below right = of a, label=right:$A$] (o2);
			\diagram* {
				(i1)--(a)--(i2), 
				(o1)--(a)--(o2),
			};
		\end{feynman} 
	\end{tikzpicture}\qquad \qquad \qquad
	\begin{tikzpicture}[baseline=(a)]
		\begin{feynman}
			\vertex [blob, minimum size=1.8cm] (a) {};
			\vertex [above left = of a, label=left:$A$ ] (i1);
			\vertex [below left = of a , label=left:$A$] (i2);
			\vertex [above right = of a, label=right:$B$] (o1);
			\vertex [below right = of a, label=right:$B$] (o2);
			\diagram* {
				(i1)--(a)--(i2), 
				(o1)--[dashed](a)--[dashed](o2),
			};
		\end{feynman} 
	\end{tikzpicture}\qquad \qquad \qquad
	\begin{tikzpicture}[baseline=(a)]
		\begin{feynman}
			\vertex [blob, minimum size=1.8cm] (a) {};
			\vertex [above left = of a, label=left:$B$ ] (i1);
			\vertex [below left = of a, label=left:$B$ ] (i2);
			\vertex [above right = of a, label=right:$B$] (o1);
			\vertex [below right = of a, label=right:$B$] (o2);
			\diagram* {
				(i1)--[dashed](a)--[dashed](i2), 
				(o1)--[dashed](a)--[dashed](o2),
			};
		\end{feynman} 
	\end{tikzpicture}
		%	\end{align*}


==> feyn/loopAmplitudeA.tex <==
% !TeX root = ../main.tex
\centering
\tikzfeynmanset{momentum/arrow distance=1mm}
\tikzfeynmanset{momentum/label distance=-0.15em}
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [right=1.5 of a] (b);
		\vertex [below left=of a] (i1);
		\vertex [above left=of a] (i2);
		\vertex [below right=of b] (o1);
		\vertex [above right=of b] (o2);
		\diagram* {
			(a) --[half left, momentum={$\ell$}] (b) -- [half left, rmomentum=$k_1+k_2-\ell$] (a),
			(i1) --[dashed, momentum={$k_2$}] (a) --[dashed, rmomentum'={$k_1$}] (i2),
			(o1) --[dashed, rmomentum'={$k'_2$}] (b) --[dashed, momentum={$k'_1$}] (o2),
		};
	\end{feynman}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(a.base)]
	\begin{feynman}
		\vertex (a);
		\vertex [below right=1 and 2 of a] (b);
		\vertex [above right=1 and 2 of a] (c);
		\vertex [below left=of a] (i1);
		\vertex [above left=of a] (i2);
		\vertex [right=of b] (o1);
		\vertex [right=of c] (o2);
		\diagram* {
			(a) --[momentum'={[label distance=0.5em, style={inner xsep= -1.3em}]$k_1+k_2-\ell$}] (b) --[rmomentum'=$\ell-k_1'$] (c) --[rmomentum={$\ell$}] (a),
			(i1) --[dashed, momentum={$k_2$}] (a) --[dashed, rmomentum'={$k_1$}] (i2),
			(o1) --[dashed, rmomentum={$k'_2$}] (b), (c) --[dashed, momentum=$k_1'$] (o2),
		};
	\end{feynman}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=($(a.base)!0.5!(b.base)$)]
	\begin{feynman}
		\vertex (a);
		\vertex [below=of a] (b);
		\vertex [right=of b] (c);
		\vertex [above=of c] (d);
		\vertex [left=of a] (i1);
		\vertex [left=of b] (i2);
		\vertex [right=of c] (o1);
		\vertex [right=of d] (o2);
		\diagram* {
			(a) -- (b) -- (c) -- (d) -- (a),
			(i1) --[dashed, momentum=$k_1$] (a),
			(i2) --[dashed, momentum'=$k_2$] (b),
			(c) --[dashed, momentum'=$k'_2$] (o1),
			(d) --[dashed, momentum=$k'_1$] (o2),
		};
	\end{feynman}
\end{tikzpicture}
